Developing fast, accurate and spin pure calculations of organic diradical electronic structure

Organic diradical molecules have emerged in recent years as highly promising candidates for next generation optoelectronic and quantum information technologies. As efforts continue to synthesise diradicals with unique photophysical properties, developing our theoretical understanding of their complex electronic structure is crucial to enable rational design strategies. However, existing computational tools struggle to properly describe the multi-reference character of diradical electronic states while also preserving a low computational scaling that enables fast calculations on large emissive diradicals. This work presents a new computational method, termed Diradical Extended Restricted Open-shell PPP (D-ExROPPP) theory, which we show yields accurate and spin-pure electronic states at a very low computational cost relative to existing approaches. This is achieved by implementing a novel, spin-adapted configuration interaction approach within the semi-empirical Pariser-Parr-Pople framework. D-ExROPPP is then used to study the electronic structure of three prototypical organic diradicals, and benchmarked against results from computationally intensive, post-Hartree-Fock methods. Excitation energies for these molecules are predicted that show a similar level of accuracy as high-level ab-initio calculations, while requiring up to five orders of magnitude less computational time. We further apply D-ExROPPP to a number of recently reported stable, emissive, organic diradicals. In the majority of cases, electronic transitions measured in experimental UV-vis spectra are reproduced with qualitative accuracy and the spin states involved can be reliably assigned. Together, these results establish D-ExROPPP as a promising new tool for efficiently predicting and interpreting the photophysics of organic diradical molecules.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{|p{8cm}|X|}
    \hline
         \textbf{CSF} & \textbf{Transition dipole moment} \\ \hline
         \multirow{2}{8cm}{$\ket{^5\Psi_1^{1'}} = \frac{1}{\sqrt{6}}
          (\ket{\Psi_{\bar{1} ~\bar{0}}^{\bar{1'} \bar{0'}}} -
          \ket{\Psi_{1 ~\bar{0}}^{1' \bar{0'}}} +
          \ket{\Psi_{\bar{1} ~0}^{\bar{0'} 1'}}  +
          \ket{\Psi_{1 ~0}^{1' 0'}} +
          \ket{\Psi_{1 ~\bar{0}}^{0' \bar{1'}}} -
          \ket{\Psi_{\bar{1} ~0}^{\bar{1'} 0'}})$} & $\bra{^3\text{OS}}\mu \ket{^5\Psi_1^{1'}} = 0$ \\ 
          & $\bra{^1\text{OS}}\mu \ket{^5\Psi_1^{1'}} = 0$ \\ \hline
         \multirow{2}{8cm}{$\ket{^{3}\Psi_1^{1'}} = \frac{1}{\sqrt{2}}
            (\ket{\Psi_{\bar{1} ~\bar{0}}^{\bar{1'} \bar{0'}}} -
            \ket{\Psi_{1 ~0}^{1' 0'}})$} & $\bra{^3\text{OS}}\mu \ket{^{3}\Psi_1^{1'}} = \mu_{1,1^{'}}$ \\
          & $\bra{^1\text{OS}}\mu \ket{^3\Psi_1^{1'}} = 0$ \\ \hline
          \multirow{2}{8cm}{$\ket{^{3^{'}}\Psi_1^{1'}} = \frac{1}{\sqrt{2}}
            (\ket{\Psi_{1 ~\bar{0}}^{1' \bar{0'}}} -
            \ket{\Psi_{\bar{1} ~0}^{\bar{1'} 0'}})$} & $\bra{^3\text{OS}}\mu \ket{^{3'}\Psi_1^{1'}} = \mu_{1,1^{'}}$ \\ 
          & $\bra{^1\text{OS}}\mu \ket{^{3'}\Psi_1^{1'}} = 0$ \\ \hline
          \multirow{2}{8cm}{$\ket{^{3^{''}}\Psi_1^{1'}} = \frac{1}{\sqrt{2}}
            (\ket{\Psi_{\bar{1} ~0}^{\bar{0'} 1'}} -
            \ket{\Psi_{1 ~\bar{0}}^{0' \bar{1'}}})$} & $\bra{^3\text{OS}}\mu \ket{^{3''}\Psi_1^{1'}} = 0$ \\ 
          & $\bra{^1\text{OS}}\mu \ket{^{3''}\Psi_1^{1'}} = 0$ \\ \hline
           \multirow{2}{8cm}{$\ket{^1\Psi_1^{1'}} = \frac{1}{2}
            (\ket{\Psi_{1 ~\bar{0}}^{1' \bar{0'}}} +
            \ket{\Psi_{\bar{1} ~0}^{\bar{0'} 1'}} + 
            \ket{\Psi_{1 ~\bar{0}}^{0' \bar{1'}}} +
            \ket{\Psi_{\bar{1} ~0}^{\bar{1'} 0'}})$} & $\bra{^3\text{OS}}\mu \ket{^{1}\Psi_1^{1'}} = 0$ \\ 
          & $\bra{^1\text{OS}}\mu \ket{^{1}\Psi_1^{1'}} = \frac{1}  {\sqrt{2}}\mu_{1,1^{'}}$ \\ \hline
          \multirow{2}{8cm}{$\ket{^{1^{'}}\Psi_1^{1'}} = \frac{1}{2}
            (\ket{\Psi_{\bar{1} ~\bar{0}}^{\bar{1'} \bar{0'}}} -
            \ket{\Psi_{\bar{1} ~0}^{\bar{0'} 1'}} -
            \ket{\Psi_{1 ~\bar{0}}^{0' \bar{1'}}} +
            \ket{\Psi_{1 ~0}^{1' 0'}})$} & $\bra{^3\text{OS}}\mu \ket{^{1}\Psi_1^{1'}} = 0$ \\ 
          & $\bra{^1\text{OS}}\mu \ket{^{1}\Psi_1^{1'}} = \frac{1}  {\sqrt{2}}\mu_{1,1^{'}}$ \\ \hline
    \end{tabularx}
\end{table}

{\centering
\renewcommand{\arraystretch}{1.2} 
\begin{longtable}{|m{0.22\textwidth}|m{0.7\textwidth}|}
\caption{Diagonal elements of the XCIS-D matrix, which represent the energies of each CSF. Indices $i,j,k,l$ represent core MOs, while indices $p,q,r,s$ represent virtual MOs. Energies are written relative to $E_0 = \sum_i (h_{ii} + F^\text{d}_{ii}) + \frac{1}{2}(h_{00} + h_{0'0'} + F^\text{d}_{00} + F^\text{d}_{0'0'})$ to allow more convenient comparison.} \\
\hline
     \makecell{\textbf{Diagonal} \\ \textbf{Matrix Element}} & \makecell{\textbf{Expression in terms of $E_0$}} \\ 
     \hline
     \endfirsthead
     \hline
     \makecell{\textbf{Diagonal} \\ \textbf{Matrix Element}} & \makecell{\textbf{Expression in terms of $E_0$}} \\ 
     \hline
     \endhead

     \hline
     \multicolumn{2}{c}{\textit{Continued on next page...}} \\
     \endfoot

     \hline
     \endlastfoot

     $\bra{^1\text{OS}}\hat{H} \ket{^1\text{OS}}$ & $E_0 - \frac{1}{4}(J_{00} + J_{0'0'}) + \frac{3}{2}K_{00'}$ \\
     $\bra{^1\text{ZW}^-}\hat{H} \ket{^1\text{ZW}^-}$ & $E_0 + \frac{1}{4}(J_{00} + J_{0'0'}) - J_{00'} - \frac{1}{2}K_{00'}$ \\
     $\bra{^1\text{ZW}^+}\hat{H} \ket{^1\text{ZW}^+}$ & $E_0 + \frac{1}{4}(J_{00} + J_{0'0'}) - J_{00'} + \frac{3}{2}K_{00'}$ \\
     $\bra{^{1}\text{CS}_i^0}\hat{H} \ket{^{1}\text{CS}_i^0}$ & $E_0 + F_{00}^\text{d} - F_{ii}^\text{d} - J_{i0} + \frac{1}{4}(J_{00} - J_{0'0'}) + \frac{3}{2}K_{i0'} + \frac{1}{2}K_{i0}$ \\
     $\bra{^{1}\text{CS}_i^{0'}}\hat{H} \ket{^{1}\text{CS}_i^{0'}}$ & $E_0 + F_{0'0'}^\text{d} - F_{ii}^\text{d} - J_{i0'} + \frac{1}{4}(J_{0'0'} - J_{00}) + \frac{3}{2}K_{i0} + \frac{1}{2}K_{i0'}$ \\
     $\bra{^{1}\text{SV}_0^p}\hat{H} \ket{^{1}\text{SV}_0^p}$ & $E_0 + F_{pp}^\text{d} - F_{00}^\text{d} - J_{0p} + \frac{1}{4}(J_{00} - J_{0'0'}) + \frac{1}{2}K_{0p} + \frac{3}{2}K_{0'p}$ \\
     $\bra{^{1}\text{SV}_{0'}^p}\hat{H} \ket{^{1}\text{SV}_{0'}^p}$ & $E_0 + F_{pp}^\text{d} - F_{0'0'}^\text{d} - J_{0'p} + \frac{1}{4}(J_{0'0'} - J_{00}) + \frac{1}{2}K_{0'p} + \frac{3}{2}K_{0p}$ \\
     $\bra{^{1S}\text{CV}_{i}^p}\hat{H} \ket{^{1S}\text{CV}_{i}^p}$ &  $E_0 + F_{pp}^\text{d} - F_{ii}^\text{d} - J_{ip} + 2K_{ip} - \frac{1}{4}(J_{00} + J_{0'0'}) + \frac{3}{2}K_{00'}$ \\
     $\bra{^{1T}\text{CV}_i^p}\hat{H} \ket{^{1T}\text{CV}_i^p}$ &  $E_0 + F_{pp}^\text{d} - F_{ii}^\text{d} - J_{ip} + K_{i0} + K_{i0'} + K_{0p} + K_{0'p} - \frac{1}{4}(J_{00} + J_{0'0'}) - \frac{1}{2}K_{00'}$ \\
     $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $E_0 - 2F^\text{d}_{ii} + F^\text{d}_{00} + F^\text{d}_{0'0'} + J_{ii} - 2J_{i0} + K_{i0} - 2J_{i0'} + K_{i0'} + J_{00'} - \frac{1}{2}K_{00'} + \frac{1}{4}(J_{00} + J_{0'0'})$ \\
     $\bra{^{1S}\text{CS}_{i~\bar{k}}^{0' \bar{0'}}} \hat{H} \ket{^{1S}\text{CS}_{i~\bar{k}}^{0' \bar{0'}}}$ & $E_0 - F_{ii}^\text{d} - F_{kk}^{\text{d}} + F_{00}^\text{d} + F_{0'0'}^\text{d} + J_{ik} + K_{ik} - J_{i0} - J_{i0'} - J_{k0} - J_{k0'}  + \frac{1}{2}(K_{i0} + K_{i0'} + K_{k0}  + K_{k0'}) + \frac{1}{4}(J_{00} + J_{0'0'}) + J_{00'} - \frac{1}{2}K_{00'}$ \\
     $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}\hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $E_0 + 2F_{pp}^\text{d} - F_{00}^\text{d} - F_{0'0'}^\text{d} + J_{pp} - 2J_{0p} + K_{0p} - 2J_{0'p} + K_{0'p} + \frac{1}{4}(J_{00} + J_{0'0'}) + J_{00'} - \frac{1}{2}K_{00'}$\\
     $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}\hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $E_0 + F_{pp}^\text{d} + F_{qq}^\text{d} - F_{00}^\text{d} - F_{0'0'}^\text{d} + J_{pq} + K_{pq} - J_{0p} - J_{0'p} - J_{0q} - J_{0'q} + \frac{1}{2}(K_{0p} + K_{0'p} + K_{0q} + K_{0'q}) + \frac{1}{4}(J_{00} + J_{0'0'}) + J_{00'} - \frac{1}{2}K_{00'}$\\
     $\bra{^{3}\text{CS}_i^{0'}}\hat{H} \ket{^{3}\text{CS}_i^{0'}}$ & $E_0 + F_{0'0'}^\text{d} - F_{ii}^\text{d} - J_{i0'} + \frac{1}{4}(J_{0'0'} - J_{00}) - \frac{1}{2}K_{i0} + \frac{1}{2}K_{i0'}$ \\
     $\bra{^{3}\text{SV}_{0'}^{p}}\hat{H} \ket{^{3}\text{SV}_{0'}^{p}}$ & $E_0 + F_{pp}^\text{d} - F_{0'0'}^\text{d} - J_{0'p} + \frac{1}{4}(J_{0'0'} - J_{00}) + \frac{1}{2}K_{0'p} - \frac{1}{2}K_{0p}$ \\
     $\bra{^{3}\text{SV}_{0}^{p}}\hat{H} \ket{^{3}\text{SV}_{0}^{p}}$ & $E_0 + F_{pp}^\text{d} - F_{00}^\text{d} - J_{0p} + \frac{1}{4}(J_{00} - J_{0'0'}) + \frac{1}{2}K_{0p} - \frac{1}{2}K_{0'p}$ \\
     $\bra{^{3T}\text{CV}_i^p}\hat{H} \ket{^{3T}\text{CV}_i^p}$ & $E_0 + F_{pp}^\text{d} - F_{ii}^\text{d} - J_{ip} + 2K_{ip} - \frac{1}{4}(J_{00} + J_{0'0'}) - \frac{1}{2}K_{00'}$ \\
     $\bra{^{3S}\text{CV}_i^p}\hat{H} \ket{^{3S}\text{CV}_i^p}$ &  $E_0 + F_{pp}^\text{d} - F_{ii}^\text{d} - J_{ip} - \frac{1}{4}(J_{00} + J_{0'0'}) + \frac{3}{2}K_{00'}$ \\
     $\bra{^{3X}\text{CV}_i^p}\hat{H} \ket{^{3X}\text{CV}_i^p}$ &  $E_0 + F_{pp}^\text{d} - F_{ii}^\text{d} - J_{ip} - \frac{1}{4}(J_{00} + J_{0'0'}) + \frac{1}{2}(K_{i0} + K_{i0'} + K_{0p} + K_{0'p}) - \frac{1}{2}K_{00'}$ \\
     $\bra{^{3}\text{CS}_{i~\bar{j}}^{0' \bar{0'}}} \hat{H} \ket{^{3}\text{CS}_{i~\bar{j}}^{0' \bar{0'}}}$ & $E_0 - F_{ii}^\text{d} - F_{jj}^{\text{d}} + F_{00}^\text{d} + F_{0'0'}^\text{d} + J_{ij} - J_{i0} - J_{i0'} - J_{j0} - J_{j0'}  + \frac{1}{2}(K_{i0} + K_{i0'} + K_{j0}  + K_{j0'}) + \frac{1}{4}(J_{00} + J_{0'0'}) + J_{00'} - \frac{1}{2}K_{00'} - K_{ij}$ \\
     $\bra{^{3}\text{SV}_{0\bar{0}}^{p \bar{q}}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $E_0 + F_{pp}^\text{d} + F_{qq}^\text{d} - F_{00}^\text{d} - F_{0'0'}^\text{d} + J_{pq} - K_{pq} - J_{p0} - J_{p0'} - J_{q0} - J_{q0'} + \frac{1}{2}(K_{p0} + K_{p0'} + K_{q0} + K_{q0'}) + \frac{1}{4}(J_{00} + J_{0'0'}) + J_{00'} - \frac{1}{2}K_{00'}$ \\
     % Quintet
     $\bra{^{5}\text{CV}_i^p}\hat{H} \ket{^{5}\text{CV}_i^p}$ & $E_0 + F_{pp}^\text{d} - F_{ii}^\text{d} - J_{ip} - \frac{1}{4}(J_{00} + J_{0'0'}) - \frac{1}{2}(K_{i0} + K_{i0'} + K_{0p} + K_{0'p}) - \frac{1}{2}K_{00'}$  \\
\end{longtable}
}

{\centering
\renewcommand{\arraystretch}{1.2} 
\begin{longtable}{|m{0.22\textwidth}|m{0.7\textwidth}|}
\caption{Off-diagonal elements of the singlet block of the XCIS-D matrix, which represent the energetic coupling between each CSF. Indices $i,j,k,l$ represent core MOs, while indices $p,q,r,s$ represent virtual MOs. The $\delta$ symbols used is the Kronecker delta, used to show when CSFs how couplings change when CSFs have common core or virtual orbitals. Note that the XCIS-D matrix is symmetric meaning only the upper diagonal elements are shown.} \\
    \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{H}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ and two electron integrals}} \\ 
     \hline
     \endfirsthead
     \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{H}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ and/or two electron integrals}} \\ 
     \hline
     \endhead

     \hline
     \multicolumn{2}{c}{\textit{Continued on next page...}} \\
     \endfoot

     \hline
     \endlastfoot
    
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{ZW}^-}$ & $(00'|00) - (00'|0'0')$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{ZW}^+}$ & $2F_{00'}^\text{d}$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{CS}_i^0}$ & $-F_{i 0}^{\text{d}} + \frac{3}{2}(i0'|0'0) - \frac{1}{2}(i0|00)$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{CS}_i^{0'}}$ & $F_{i 0'}^{\text{d}} + \frac{1}{2}(i0'|0'0')  - \frac{3}{2}(i0|00')$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{SV}_0^p}$ & $F_{0p}^{\text{d}} + \frac{3}{2}(p0'|0'0)  - \frac{1}{2}(p0|00)]$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{SV}_{0'}^p}$ & $-F_{0'p}^{\text{d}} + \frac{1}{2}(p0'|0'0') - \frac{3}{2}(p0|00')$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1S}\text{CV}_{i}^p}$ & $\sqrt{2}F_{ip}^\text{d}$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1T}\text{CV}_{i}^p}$ & $\frac{\sqrt{3}}{\sqrt{2}}[(i0'|0'p) - (i0|0p)]$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $-\sqrt{2}(i0|0'i)$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $-(i0|0'j) - (i0'|0j)$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $\sqrt{2}(p0|0'p)$ \\
     $\bra{^{1}\text{OS}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $(p0|0'q) + (p0'|0q)$ \\ \hline
     
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{ZW}^+}$ & $F^\text{d}_{00} - F^\text{d}_{0'0'}$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{CS}_i^0}$ & $F_{i0'}^\text{d} + (i0'|00) + \frac{1}{2}(i0|00') - \frac{1}{2}(i0'|0'0')$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{CS}_i^{0'}}$ & $F_{i0}^\text{d} + (i0|0'0') + \frac{1}{2}(i0'|0'0) - \frac{1}{2}(i0|00)$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{SV}_0^p}$ & $-F_{0'p}^\text{d} + (0'p|00) + \frac{1}{2}(0'0|0p) - \frac{1}{2}(0'p|0'0')$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{SV}_{0'}^p}$ & $-F_{0p}^\text{d} + (0p|0'0') + \frac{1}{2}(00'|0'p) - \frac{1}{2}(0p|00)$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1S}\text{CV}_{i}^p}$ & $\frac{1}{\sqrt{2}}[(i0|0'p) - (i0'|0p)]$  \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1T}\text{CV}_{i}^p}$ & $\frac{\sqrt{3}}{\sqrt{2}}[(i0|0'p) + (i0'|0p)]$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $\frac{1}{\sqrt{2}}[(i0'|0'i) - (i0|0i)]$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $(i0'|0'j) - (i0|0j)$ \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $\frac{1}{\sqrt{2}}[(p0|0p) - (p0'|0'p)]$  \\
     $\bra{^{1}\text{ZW}^-} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $(p0|0q) - (p0'|0'q)$ \\ \hline
     
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{CS}_i^0}$ & $F_{i0'}^\text{d} + (i0'|00) - \frac{3}{2}(i0|00') - \frac{1}{2}(i0'|0'0')$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{CS}_i^{0'}}$ & $F_{i0}^\text{d} + \frac{3}{2}(i0'|0'0) + \frac{1}{2}(i0|00)- (i0|0'0')$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{SV}_0^p}$ & $F_{0'p}^\text{d} + \frac{1}{2}(0'p|0'0') + \frac{3}{2}(0'0|0p) - (0'p|00)$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{SV}_{0'}^p}$ & $-F_{0p}^\text{d} + (0p|0'0') - \frac{1}{2}(0p|00) - \frac{3}{2}(00'|0'p)$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1S}\text{CV}_{i}^p}$ & $\frac{1}{\sqrt{2}}[4(ij|00') - (i0|0'j) - (i0'|0j)]$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1T}\text{CV}_{i}^p}$ & $\frac{\sqrt{3}}{\sqrt{2}}[(i0'|0i) - (i0|0'j)]$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $\frac{1}{\sqrt{2}}[(i0'|0'i) + (i0|0i)]$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $(i0'|0'j) + (i0|0j)$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $\frac{1}{\sqrt{2}}[(p0|0p) + (p0'|0'p)]$ \\
     $\bra{^{1}\text{ZW}^+} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $(p0|0q) + (p0'|0'q)$ \\ \hline

     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{CS}_j^{0}}$ & $\delta_{ij} E_{\text{1CS-0}} - (1 - \delta_{ij})[F_{ij}^\text{d} +  (ij|00) - \frac{1}{2}(i0|0j) - \frac{3}{2}(i0'|0'j)]$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{CS}_j^{0'}}$ & $\delta_{ij} [F_{00'}^{\text{d}} - (00'|ii) - (0i|i0') + \frac{1}{2}(00'|00) + \frac{1}{2}(00'|0'0')] - (1 - \delta_{ij})[(ij|00') + (i0|0'j)]$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{SV}_0^p}$ & $-(i0|0p)$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{SV}_{0'}^p}$ & $(i0|0'p) - 2(i0'|0p)$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1S}\text{CV}_{j}^p}$ & $-\frac{\sqrt{2}}{2}\delta_{ij}[F_{0p}^\text{d} - (0p|ii) - \frac{3}{2}(00'|0'p) + \frac{1}{2}(00|0p) + 2(0i|ip)] + \frac{\sqrt{2}}{2}(1 - \delta_{ij})[(0p|ij) - 2(0j|ip)]$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1T}\text{CV}_{j}^p}$ & $\frac{\sqrt{3}}{\sqrt{2}}\delta_{ij}[F_{0p}^\text{d} - (0p|ii) + \frac{1}{2}(0p|00) + \frac{1}{2}(00'|0'p)] - \frac{\sqrt{3}}{\sqrt{2}}(1 - \delta_{ij})(0p|ij)$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $\sqrt{2}\delta_{ij}[F_{i0'}^{\text{d}} - (i0'|ii) + (i0'|00) - \frac{1}{2}(i0|00') + \frac{1}{2}(i0'|0'0')] - (1 - \delta_{ij})[(j0'|ij)]$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $\delta_{ij}[F_{k0'}^{\text{d}} - (k0'|ii) - (ki|i0') + (k0'|00) - \frac{1}{2}(k0|00') + \frac{1}{2}(k0'|0'0')] + \delta_{ik}[F_{j0'}^{\text{d}} - (j0'|ii) - (ji|i0') + (j0'|00) - \frac{1}{2}(j0|00') + \frac{1}{2}(j0'|0'0')] - (1 - \delta_{ij})(1 - \delta_{ik})[(j0'|ik) + (k0'|ij)]$  \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
     $\bra{^{1}\text{CS}_i^0} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\ \hline
     
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1}\text{CS}_j^{0'}}$ & $\delta_{ij} E_{\text{1CS-0'}} - (1 - \delta_{ij})[F_{ij}^\text{d} +  (ij|0'0') - \frac{1}{2}(i0'|0'j) - \frac{3}{2}(i0|0j)]$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1}\text{SV}_0^p}$ & $(i0'|0p) - 2(i0|0'p)$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1}\text{SV}_{0'}^p}$ & $-(i0'|0'p)$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1S}\text{CV}_{j}^p}$ & $\frac{\sqrt{2}}{2}\delta_{ij}[F_{0'p}^\text{d} - (0'p|ii) - \frac{3}{2}(0'0|0p) + \frac{1}{2}(0'0'|0'p) + 2(0'i|ip)] + \frac{\sqrt{2}}{2}(1 - \delta_{ij})[2(0'j|ip) - (0'p|ij)]$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1T}\text{CV}_{j}^p}$ & $\frac{\sqrt{3}}{\sqrt{2}}\delta_{ij}[F_{0'p}^\text{d} - (0'p|ii) + \frac{1}{2}(0'0'|0'p) + \frac{1}{2}(0'0|0p)] - \frac{\sqrt{3}}{\sqrt{2}}(1 - \delta_{ij})(0'p|ij)$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $-\sqrt{2}\delta_{ij}[F_{i0}^{\text{d}} - (i0|ii) + (i0|0'0') - \frac{1}{2}(i0'|0'0) + \frac{1}{2}(i0|00)] + (1 - \delta_{ik})[(j0|ij)]$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $-\delta_{ij}[F_{k0}^{\text{d}} - (k0|ii) - (ki|i0) + (k0|0'0') - \frac{1}{2}(k0'|0'0) + \frac{1}{2}(k0|00)] - \delta_{ik}[F_{j0}^{\text{d}} - (j0|ii) - (ji|i0) + (j0|0'0') - \frac{1}{2}(j0'|0'0) + \frac{1}{2}(j0|00)] + (1 - \delta_{ij})(1 - \delta_{ik})[(j0|ik) + (k0|ij)]$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
     $\bra{^{1}\text{CS}_i^{0'}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\  \hline
     
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1}\text{SV}_0^q}$ & $\delta_{pq}E_{\text{1SV-0}} + (1 - \delta_{pq})[F^\text{d}_{pq} - (pq|00) + \frac{1}{2}(p0|0q) + \frac{3}{2}(p0'|0'q)]$ \\
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1}\text{SV}_{0'}^q}$ & $-\delta_{pq}[F^{\text{d}}_{00'} + (00'|pp) + (0p|p0') - \frac{1}{2}(00'|00) - \frac{1}{2}(00'|0'0')] - (1 - \delta_{pq})[(pq|00') + (p0'|0q)]$ \\
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1S}\text{CV}_{i}^q}$ & $-\frac{\sqrt{2}}{2}\delta_{pq}[F_{i0}^\text{d} + (i0|pp) + \frac{3}{2}(i0'|0'0) - \frac{1}{2}(i0|00) - 2(ip|p0)] + \frac{\sqrt{2}}{2}(1 - \delta_{pq})[2(ip|q0) - (i0|pq)]$ \\
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1T}\text{CV}_{i}^q}$ & $-\frac{\sqrt{3}}{\sqrt{2}}\delta_{pq}[F_{i0}^\text{d} - \frac{1}{2}(i0'|0'0) - \frac{1}{2}(i0|00) + (i0|pp)] - \frac{\sqrt{3}}{\sqrt{2}}(1 - \delta_{pq})(i0|pq)$ \\
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $0$ \\
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $\sqrt{2}\delta_{pq}[F_{0'p}^\text{d} + (0'p|pp) - (0'p|00) + \frac{1}{2}(0'0|0p) - \frac{1}{2}(0'p|0'0')] + \sqrt{2}(1 - \delta_{pq})(0'p|pq)$ \\
     $\bra{^{1}\text{SV}_0^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $\delta_{pq}[F_{0'r}^\text{d} + (0'r|qq) + (0'q|qr) - \frac{1}{2}(0'r|0'0') - (0'r|00) + \frac{1}{2}(0'0|0r)] +\delta_{pr}[F_{0'q} + (0'q|rr) + (0'r|rq) - \frac{1}{2}(0'q|0'0') - (0'q|00) + \frac{1}{2}(0'0|0q)] + (1-\delta_{pq})(1 - \delta_{pr})[(0'q|rp) + (0'r|qp)]$ \\  \hline

     $\bra{^{1}\text{SV}_{0'}^p} \hat{H} \ket{^{1}\text{SV}_{0'}^q}$ & $\delta_{pq}E_\text{1SV-0'} + (1-\delta_{pq})[F^\text{d}_{pq} - (pq|0'0') +\frac{3}{2}(p0|0q) + \frac{1}{2}(p0'|0'q)]$ \\
     $\bra{^{1}\text{SV}_{0'}^p} \hat{H} \ket{^{1S}\text{CV}_{i}^q}$ & $\frac{\sqrt{2}}{2}\delta_{pq}[F_{i0'}^\text{d} + (i0'|pp) - 2(ip|p0') + \frac{3}{2}(i0|00') - \frac{1}{2}(i0'|0'0')] + \frac{\sqrt{2}}{2}(1 - \delta_{pq})[(i0'|pq) - 2(ip|q0')]$ \\
     $\bra{^{1}\text{SV}_{0'}^p} \hat{H} \ket{^{1T}\text{CV}_{i}^q}$ & $-\frac{\sqrt{3}}{\sqrt{2}}\delta_{pq}[F_{i0'}^\text{d} - \frac{1}{2}(i0|00') - \frac{1}{2}(i0'|0'0') + (i0'|pp)] - \frac{\sqrt{3}}{\sqrt{2}}(1 - \delta_{pq})(i0'|pq)$ \\
     $\bra{^{1}\text{SV}_{0'}^p} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $0$ \\
     $\bra{^{1}\text{SV}_{0'}^p} \hat{H} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
     $\bra{^{1}\text{SV}_{0'}^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $-\sqrt{2}\delta_{pq}[F_{0p}^\text{d} + (0p|pp) - (0p|0'0') + \frac{1}{2}(00'|0'p) - \frac{1}{2}(0p|00)] - \sqrt{2}(1 - \delta_{pq})(0p|pq)$ \\
     $\bra{^{1}\text{SV}_{0'}^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $-\delta_{pq}[F_{0r}^\text{d} + (0r|qq) + (0q|qr) - \frac{1}{2}(0r|00) - (0r|0'0') + \frac{1}{2}(00'|0'r)] - \delta_{pr}[F_{0q}^\text{d} + (0q|rr) + (0r|rq) - \frac{1}{2}(0q|00) - (0q|0'0') + \frac{1}{2}(00'|0'q)] - (1 - \delta_{pq})(1 - \delta_{pr})[(0q|rp) + (0r|qp)]$ \\  \hline
     
     $\bra{^{1S}\text{CV}_{i}^p} \hat{H} \ket{^{1S}\text{CV}_{j}^q}$ & $\delta_{ij}\delta_{pq}E_\text{CV-1S} - \delta_{pq}(1 - \delta_{ij})[F_{ij}^\text{d} + (ij|pp) - 2(ip|pj)] + \delta_{ij}(1 - \delta_{pq})[F_{jl}^\text{d} - (pq|ii) + (pi|iq)] + (1 - \delta_{ij})(1 - \delta_{pq})[2(ip|qj) - (ij|pq)]$ \\
     $\bra{^{1S}\text{CV}_{i}^p} \hat{H} \ket{^{1T}\text{CV}_{j}^q}$ & $\delta_{ij}\delta_{pq}\frac{\sqrt{3}}{2}[(i0|0i) - (i0'|0'i) + (p0'|0'p) - (p0|0p)] + \delta_{pq}(1 - \delta_{ij})\frac{\sqrt{3}}{2}[(i0|0j) - (i0'|0'j)] + \delta_{ij}(1 - \delta_{pq})\frac{\sqrt{3}}{2}[(p0'|0'q) - (p0|0q)]$ \\
     $\bra{^{1S}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $-\delta_{ij}[(i0'|0p) + (i0|0'p)]$ \\
     $\bra{^{1S}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $-\frac{\sqrt{2}}{2}\delta_{ij}[(k0|0'p) + (k0'|0p)] -\frac{\sqrt{2}}{2}\delta_{ik}[(j0|0'p) + (j0'|0p)]$ \\
     $\bra{^{1S}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $-\delta_{pq}[(i0'|0p) + (i0|0'p)]$ \\
     $\bra{^{1S}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $-\frac{1}{\sqrt{2}}\delta_{pq}[(i0|0'r) + (i0'|0r)] -\frac{1}{\sqrt{2}}\delta_{pr}[(i0|0'q) + (i0'|0q)]$ \\  \hline
     
     $\bra{^{1T}\text{CV}_{i}^p} \hat{H} \ket{^{1T}\text{CV}_{j}^q}$ & $\delta_{ij}\delta_{pq}E_\text{CV-1T} - \delta_{pq}(1 - \delta_{ij})[F_{ij}^\text{d} - (i0|0j)  - (i0'|0'j) + (ij|pp)] + \delta_{ij}(1 - \delta_{pq})[F_{pq}^\text{d} - (pq|ii) + (p0|0q) + (p0'|0'q)] - (1 - \delta_{ij})(1 - \delta_{pq})(ij|pq)$ \\
     $\bra{^{1T}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $\sqrt{3}\delta_{ij}[(i0'|0p) - (i0|0'p)]$ \\
     $\bra{^{1T}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $\frac{\sqrt{3}}{\sqrt{2}}\delta_{ij}[(k0'|0p) - (k0|0'p)] + \frac{\sqrt{3}}{\sqrt{2}}\delta_{ik}[(j0'|0p) - (j0|0'p)]$ \\
     $\bra{^{1T}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $\sqrt{3}\delta_{pq}[(i0'|0p) - (i0|0'p)]$ \\
     $\bra{^{1T}\text{CV}_{i}^p} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $\frac{\sqrt{3}}{\sqrt{2}}\delta_{pq}[(i0'|0r) - (i0'|0r)] + \frac{\sqrt{3}}{\sqrt{2}}\delta_{pr}[(i0'|0q) - (i0|0'q)]$ \\  \hline
     
     $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $\delta_{ij}E_\text{1CSD} + (1 - \delta_{ij})K_{ij}$ \\ 
     $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $-\sqrt{2}\delta_{ij}[F_{ik}^\text{d} - (ik|ii) + (ik|00) - \frac{1}{2}(i0|0k) + (ik|0'0') - \frac{1}{2}(i0'|0'k)] -\sqrt{2}\delta_{ik}[F_{jk}^\text{d} - (jk|jj) + (jk|00) - \frac{1}{2}(j0|0k) + (jk|0'0') - \frac{1}{2}(j0'|0'k)] + \sqrt{2}(1 - \delta_{ij})(1 - \delta_{ik})[(ij|ki)]$ \\
     $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
     $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\ \hline
     
     $\bra{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{CS}_{k~~\bar{l}}^{0' \bar{0'}}}$ & $\delta_{ik}\delta_{jl}[E_\text{1DCS}] - \delta_{ik}(1 - \delta_{jl})[F_{jn}^\text{d} - (jl|ii) - (ji|il) + (jl|00) - \frac{1}{2}(j0|0l) + (jl|0'0') - \frac{1}{2}(j0'|0'l)] - \delta_{jl}(1 - \delta_{ik})[F_{ik}^\text{d} - (ik|jj) - (ij|jk) + (ik|00) - \frac{1}{2}(i0|0k) + (ik|0'0') - \frac{1}{2}(i0'|0'k) + (1 - \delta_{ik})(1 - \delta_{jl})[(ik|jl) + (il|jk)]$ \\
     $\bra{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
     $\bra{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\ \hline
     
    $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $\delta_{pq}E_\text{1SVD} + (1 - \delta_{pq})K_{pq}$ \\
     $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $\sqrt{2}\delta_{pq}[F_{pr}^\text{d} + (pr|pp) - (pr|00) + \frac{1}{2}(p0|0r) - (pr|0'0') + \frac{1}{2}(p0'|0'r)] + \sqrt{2}\delta_{pr}[F_{pq}^\text{d} + (pq|pp) - (pq|00) + \frac{1}{2}(p0|0q) - (pq|0'0') + \frac{1}{2}(p0'|0'q)] + \sqrt{2}(1-\delta_{pq})(1-\delta_{lp})[(pq|rp)]$ \\ \hline
     
    $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}} \hat{H} \ket{^{1}\text{SV}_{0\bar{0}}^{r \bar{s}}}$ & $\delta_{rp}\delta_{sq}E_\text{1DSV} + \delta_{rp}(1-\delta_{sq})[F_{sq}^\text{d} + (sq|rr) + (sr|rq) - (sq|00) + \frac{1}{2}(s0|0q) - (sq|0'0') + \frac{1}{2}(s0'|0'q)] + \delta_{sq}(1-\delta_{rp})[F_{rp}^\text{d} + (rp|ss) + (rs|sp) - (rp|00) + \frac{1}{2}(r0|0p) - (rp|0'0') + \frac{1}{2}(r0'|0'p)] + (1 - \delta_{rp})(1 - \delta_{sq})[(rp|sq) + (rq|sp)]$ \\ \hline
     
\end{longtable}
}

{\centering
\renewcommand{\arraystretch}{1.2} 
\begin{longtable}{|m{0.22\textwidth}|m{0.7\textwidth}|}
\caption{Off-diagonal elements of the triplet block of the XCIS-D matrix, which represent the energetic coupling between each CSF. Indices $i,j,k,l$ represent core MOs, while indices $p,q,r,s$ represent virtual MOs. The $\delta$ symbols used is the Kronecker delta, used to show when CSFs how couplings change when CSFs have common core or virtual orbitals. Note that the XCIS-D matrix is symmetric meaning only the upper diagonal elements are shown.} \\
    \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{H}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ or two electron integrals}} \\ 
     \hline
     \endfirsthead
     \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{H}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ or two electron integrals}} \\ 
     \hline
     \endhead

     \hline
     \multicolumn{2}{c}{\textit{Continued on next page...}} \\
     \endfoot

     \hline
     \endlastfoot
    
     $\bra{^{3}\text{OS}}\hat{H} \ket{^3\text{CS}_i^0}$ &  $F_{i0}^\text{d} + \frac{1}{2}(i0|00) + \frac{1}{2}(i0'|0'0)$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^3\text{CS}_i^{0'}}$ &  $F_{i0'}^\text{d} + \frac{1}{2}(i0'|0'0') + \frac{1}{2}(i0|00')$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^3\text{SV}_0^p}$ &  $F_{0p}^\text{d} - \frac{1}{2}(0p|00) - \frac{1}{2}(00'|0'p)$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^3\text{SV}_{0'}^p}$ &  $-F_{0'p}^\text{d} + \frac{1}{2}(0'p|0'0') + \frac{1}{2}(0'0|0p)$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^{3T}\text{CV}_i^p}$ &  $\sqrt{2}F_{ip}^\text{d}$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^{3S}\text{CV}_i^p}$ &  $\frac{\sqrt{2}}{2}[(i0|0p) - (i0'|0'p)]$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^{3X}\text{CV}_i^p}$ &  $(i0|0p) + (i0'|0'p)$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^{3}\text{CS}_{i~~\bar{j}}^{0'\bar{0'}}}$ &  $(i0|0'j) - (i0'|0j)$ \\
         $\bra{^{3}\text{OS}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}$ &  $(p0|0'q) - (p0'|0q)$ \\ \hline
         
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^3\text{CS}_j^0}$ &  $\delta_{ij} E_\text{3CS-0} - (1 - \delta_{ij})[F_{ij}^\text{d} +  (ij|00) - \frac{1}{2}(i0|0j) + \frac{1}{2}(i0'|0'j)]$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^3\text{CS}_j^{0'}}$ &  $\delta_{ij} [F_{00'}^{\text{d}} - (00'|ii) + (0i|i0') + \frac{1}{2}(00'|00) + \frac{1}{2}(00'|0'0')] + (1- \delta_{ij})[(i0|0'j) - (ij|00')]$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^3\text{SV}_0^p}$ &  $(i0|0p)$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^3\text{SV}_{0'}^p}$ &  $-(i0|0'p)$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^{3T}\text{CV}_j^p}$ &  $\frac{\sqrt{2}}{2}\delta_{ij}[F_{0p}^\text{d} - (0p|ii) + \frac{1}{2}(0p|00) + \frac{1}{2}(00'|0'p) + 2(0i|ip)] + \frac{\sqrt{2}}{2}(1 - \delta_{ij})[2(0j|ip) - (0p|ij)]$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^{3S}\text{CV}_j^p}$ &  $\frac{\sqrt{2}}{2}\delta_{ij}[F_{0p}^\text{d} - (0p|ii) + \frac{1}{2}(0p|00) - \frac{3}{2}(00'|0'p)] - \frac{\sqrt{2}}{2}(1 - \delta_{ij})[(0p|ij)]$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^{3X}\text{CV}_j^p}$ &  $\delta_{ij}[F_{0p}^\text{d} - (0p|ii) + \frac{1}{2}(0p|00) + \frac{1}{2}(00'|0'p)] - (1 - \delta_{ij})[(0p|ij)]$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^{3}\text{CS}_{j~~\bar{k}}^{0'\bar{0'}}}$ &  $\delta_{ij}[F_{k0'}^\text{d} - (k0'|ii) + (ki|i0') + (k0'|00) - \frac{1}{2}(k0|00') + \frac{1}{2}(k0'|0'0')] -\delta_{ik}[F_{j0'}^\text{d} - (j0'|ii) + (ji|i0') + (j0'|00) - \frac{1}{2}(j0|00') + \frac{1}{2}(j0'|0'0')] + (1-\delta_{ij})(1-\delta_{ik})[(j0'|ki) - (k0'|ji)]$ \\
         $\bra{^3\text{CS}_i^0}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}$ &  $0$ \\ \hline
         
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^3\text{CS}_j^{0'}}$ &  $\delta_{ij} E_\text{3CS-0'} - (1 - \delta_{ij})[F_{ij}^\text{d} + (ij|0'0') + \frac{1}{2}(i0|0j) - \frac{1}{2}(i0'|0'j)]$  \\
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^3\text{SV}_0^p}$ &  $(i0'|0p)$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^3\text{SV}_{0'}^p}$ &  $-(i0'|0'p)$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^{3T}\text{CV}_j^p}$ &  $\frac{\sqrt{2}}{2}\delta_{ij}[F_{0'p}^\text{d} - (0'p|ii) + \frac{1}{2}(0'p|0'0') + \frac{1}{2}(0'0|0p) + 2(0'i|ip)] + \frac{\sqrt{2}}{2}(1 - \delta_{ij})[2(0'j|ip) - (0'p|ij)]$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^{3S}\text{CV}_j^p}$ &  $-\frac{\sqrt{2}}{2}\delta_{ij}[F_{0'p}^\text{d} - (0'p|ii) + \frac{1}{2}(0'p|0'0') - \frac{3}{2}(0'0|0p)] + \frac{\sqrt{2}}{2}(1 - \delta_{ij})[(0'p|ij)]$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^{3X}\text{CV}_j^p}$ &  $\delta_{ij}[F_{0'p}^\text{d} - (0'p|ii) + \frac{1}{2}(0'p|0'0') + \frac{1}{2}(0'0|0p)] - (1 - \delta_{ij})[(0'p|ij)]$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $-\delta_{ij}[F_{k0}^\text{d} - (k0|ii) + (ki|i0) + (k0|0'0') - \frac{1}{2}(k0'|0'0) + \frac{1}{2}(k0|00)] +\delta_{ik}[F_{j0}^\text{d} - (j0|ii) + (ji|i0) + (j0|0'0') - \frac{1}{2}(j0'|0'0) + \frac{1}{2}(j0|00)] - (1-\delta_{ij})(1-\delta_{ik})[(j0|ki) - (k0|ji)]$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}$ &  $0$ \\ \hline
         
         $\bra{^3\text{SV}_0^{p}}\hat{H} \ket{^3\text{SV}_0^q}$ &  $\delta_{pq}[E_\text{3SV-0}] + (1-\delta_{pq})[F^\text{d}_{pq} - (pq|00) +\frac{1}{2}(p0|0q) - \frac{1}{2}(p0'|0'q)]$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{H} \ket{^3\text{SV}_{0'}^q}$ & $\delta_{pq}[F_{00'}^\text{d} + (00'|pp) - (0p|p0') - \frac{1}{2}(00'|00) - \frac{1}{2}(00'|0'0')] + (1 - \delta_{pq})[(pq|00') - (p0|0'q)]$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{H} \ket{^{3T}\text{CV}_i^q}$ & $-\frac{\sqrt{2}}{2}\delta_{pq}[F_{i0}^\text{d} + (i0|pp) - 2(ip|p0) - \frac{1}{2}(i0'|0'0) - \frac{1}{2}(i0|00)] + \frac{\sqrt{2}}{2}(1 - \delta_{pq})[2(ip|q0) - (i0|pq)]$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{H} \ket{^{3S}\text{CV}_i^q}$ & $\frac{\sqrt{2}}{2}\delta_{pq}[F_{i0}^\text{d} + (i0|pp) + \frac{3}{2}(i0'|0'0) - \frac{1}{2}(i0|00)] + \frac{\sqrt{2}}{2}(1 - \delta_{pq})[(i0|pq)]$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{H} \ket{^{3X}\text{CV}_i^q}$ & $\delta_{pq}[F_{i0}^\text{d} + (i0|pp)- \frac{1}{2}(i0|00) - \frac{1}{2}(i0'|0'0)] + (1 - \delta_{pq})[(i0|pq)]$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{H} \ket{^{3}\text{CS}_{i~\bar{j}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $\delta_{pq}[F_{0'r}^\text{d} + (0'r|pp) - (0'p|pr) - \frac{1}{2}(0'r|0'0') - (0'r|00) + \frac{1}{2}(0'0|0r)] - \delta_{pr}[F_{0'q}^\text{d} + (0'q|pp) - (0'p|pq) - \frac{1}{2}(0'q|0'0') - (0'q|00) + \frac{1}{2}(0'0|0q)] + (1-\delta_{pq})(1-\delta_{pr})[(0'q|rp) - (0'r|qp)]$ \\ \hline
         
         $\bra{^3\text{SV}_{0'}^{p}}\hat{H} \ket{^3\text{SV}_{0'}^q}$ &  $\delta_{pq}[E_\text{3SV-0'}] + (1-\delta_{pq})[F^\text{d}_{pq} - (pq|0'0') - \frac{1}{2}(p0|0q) + \frac{1}{2}(p0'|0'q)]$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{H} \ket{^{3T}\text{CV}_i^q}$ & $\frac{\sqrt{2}}{2}\delta_{pq}[F_{i0'}^\text{d} + (i0'|pp) - 2(ip|p0') - \frac{1}{2}(i0|00') - \frac{1}{2}(i0'|0'0')] - \frac{\sqrt{2}}{2}(1 - \delta_{pq})[2(ip|q0') - (i0'|pq)]$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{H} \ket{^{3S}\text{CV}_i^q}$ & $\frac{\sqrt{2}}{2}\delta_{pq}[F_{i0'}^\text{d} + (i0'|pp) + \frac{3}{2}(i0|00') - \frac{1}{2}(i0'|0'0')] + \frac{\sqrt{2}}{2}(1 - \delta_{pq})[(i0'|pq)]$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{H} \ket{^{3X}\text{CV}_i^q}$ & $-\delta_{pq}[F_{i0'}^\text{d} + (i0'|pp)- \frac{1}{2}(i0'|0'0') - \frac{1}{2}(i0|00')] - (1 - \delta_{pq})[(i0'|pq)]$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{H} \ket{^{3}\text{CS}_{i~\bar{j}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $-\delta_{pq}[F_{0r}^\text{d} + (0r|pp) - (0p|pr) - \frac{1}{2}(0r|00) - (0r|0'0') + \frac{1}{2}(00'|0'r)] -\delta_{pr}[F_{0q}^\text{d} + (0q|pp) - (0p|pq) - \frac{1}{2}(0q|00) - (0q|0'0') + \frac{1}{2}(00'|0'q)] + (1-\delta_{pq})(1-\delta_{pr})[(0q|rp) - (0r|qp)]$ \\ \hline
         
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{H} \ket{^{3T}\text{CV}_j^q}$ & $\delta_{ij}\delta_{pq}E_{BT} - \delta_{pq}(1 - \delta_{ij})[F_{ij}^{\text{d}} + (ij|pp) - 2 (ip|pj)] + \delta_{ij}(1 - \delta_{pq})[F_{pq}^\text{d} - (pq|ii) + (pi|iq)] + (1 - \delta_{ij})(1 - \delta_{pq})[2(ip|jq) - (ij|pq)]$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{H} \ket{^{3S}\text{CV}_j^q}$ & $\frac{1}{2}\delta_{ij}\delta_{pq}[(i0'|0'i) - (i0|0i) + (p0|0p) - (p0'|0'p)] + \frac{1}{2}\delta_{pq}(1 - \delta_{ij})[(i0'|0'j) - (i0|0j)] + \frac{1}{2}\delta_{ij}(1 - \delta_{pq})[(p0|0q) - (p0'|0'q)]$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{H} \ket{^{3X}\text{CV}_j^q}$ & $\frac{\sqrt{2}}{2}\delta_{ij}\delta_{pq}[(p0|0q) + (p0'|0'q) - (i0|0i) - (i0'|0'i)] - \frac{\sqrt{2}}{2}\delta_{pq}(1 - \delta_{ij})[(i0'|0'j) + (i0|0j)] + \frac{\sqrt{2}}{2}\delta_{ij}(1 - \delta_{pq})[(p0|0q) + (p0'|0'q)]$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{H} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $\frac{\sqrt{2}}{2}\delta_{ij}[(k0'|0p) - (k0|0'p)] + \frac{\sqrt{2}}{2}\delta_{ik}[(j0|0'p) - (j0'|0p)]$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ & $\frac{1}{\sqrt{2}}\delta_{pq}[(i0'|0r) - (i0|0'r)] +\frac{1}{\sqrt{2}}\delta_{pr}[(i0|0'q) - (i0'|0q)]$ \\ \hline

         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{H} \ket{^{3S}\text{CV}_j^q}$ & $\delta_{ij}\delta_{pq}E_\text{3CV-S} + \delta_{pq}(\delta_{ij} - 1)[F_{ij}^{\text{d}} + (ij|pp)] + \delta_{ij}(1 - \delta_{pq})[F_{pq}^\text{d} - (pq|ii) - (pi|iq)] - (1 - \delta_{ij})(1 - \delta_{pq})(ij|pq)$ \\
         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{H} \ket{^{3X}\text{CV}_j^q}$ & $\frac{\sqrt{2}}{2}\delta_{ij}\delta_{pq}[(p0|0p) - (p0'|0'p) + (i0|0i) - (i0'|0'i)] + \frac{\sqrt{2}}{2}\delta_{pq}(1 -\delta_{ij})[(i0|0j) - (i0'|0'j)] + \frac{\sqrt{2}}{2}\delta_{ij}(1 - \delta_{pq})[(p0|0q) - (p0'|0'q)]$ \\
         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{H} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $-\frac{\sqrt{2}}{2}\delta_{ij}[(k0'|0p) + (k0|0'p)] + \frac{\sqrt{2}}{2}\delta_{ik}[(j0|0'p) + (j0'|0p)]$ \\
         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $\frac{1}{\sqrt{2}}\delta_{pq}[(i0'|0r) + (i0|0'r)] - \frac{1}{\sqrt{2}}\delta_{pr}[(i0|0'q) + (i0'|0q)]$ \\ \hline

         $\bra{^{3X}\text{CV}_{i}^{p}}\hat{H} \ket{^{3X}\text{CV}_j^q}$ & $\delta_{ij}\delta_{pq}E_{DT2} - \delta_{pq}(1 - \delta_{ij})[F_{ij}^{\text{d}} + (ij|pp) - \frac{1}{2}(i0|0j) - \frac{1}{2}(i0'|0'j)] + \delta_{ij}(1 - \delta_{pq})[F_{pq}^\text{d} - (pq|ii) + \frac{1}{2}(p0|0q) + \frac{1}{2}(p0'|0'q)] + (1 - \delta_{ij})(1 - \delta_{pq})(ij|pq)$ \\
         $\bra{^{3X}\text{CV}_{i}^{p}}\hat{H} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $\frac{\sqrt{2}}{2}\delta_{ij}[(k0'|0p) - (k0|0'p)] + \frac{\sqrt{2}}{2}\delta_{ik}[(j0|0'p) - (j0'|0p)]$ \\
         $\bra{^{3X}\text{CV}_{i}^{p}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $\delta_{pq}[(i0|0'r) - (i0'|0r)] + \delta_{pr}[(i0'|0q) - (i0|0'q)]$ \\ \hline

         $\bra{^{3}\text{CS}_{i~~\bar{j}}^{0'\bar{0'}}}\hat{H} \ket{^{3}\text{CS}_{k~~\bar{l}}^{0'\bar{0'}}}$ &  $\delta_{ik}\delta_{jl}[E_\text{3CSD}] - \delta_{jl}(1 - \delta_{ik})[F_{ik}^\text{d} - (ik|jj) + (ij|jk) + (ik|00) - \frac{1}{2}(i0|0k) + (ik|0'0') - \frac{1}{2}(i0'|0'k)] + \delta_{ik}(1 - \delta_{jl})[F_{jl}^\text{d} - (jl|ii) + (ji|il) + (jl|00) - \frac{1}{2}(j0|0l) + (jl|0'0') - \frac{1}{2}(j0'|0'l)] + (1 - \delta_{ik})(1 - \delta_{jl})[(ik|jl) - (il|jk)]$ \\
         $\bra{^{3}\text{CS}_{i~~j}^{0'\bar{0'}}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $0$ \\ \hline
         
         $\bra{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}\hat{H} \ket{^{3}\text{SV}_{0\bar{0}}^{r\bar{s}}}$ &  $\delta_{pr}\delta_{qs}[E_\text{3SVD}] + \delta_{pr}(1-\delta_{qs})[F_{qs}^\text{d} + (qs|pp) - (qp|ps) - (qs|00) + \frac{1}{2}(q0|0s) - (qs|0'0') + \frac{1}{2}(q0'|0's)] + \delta_{qs}(1-\delta_{pr})[F_{pr}^\text{d} + (pr|qq) - (pq|qr) - (pr|00) + \frac{1}{2}(p0|0r) - (pr|0'0') + \frac{1}{2}(p0'|0'r)] + (1 - \delta_{pr})(1 - \delta_{qs})[(pr|qs) - (qr|sp)]$ \\ \hline
     
\end{longtable}
\begin{tabular}{|p{3.8cm}|p{13cm}|}
    \hline
         $\hat{H}$ Matrix element & =  \\ \hline
         $\bra{^{5}\text{CV}_i^p}\hat{H} \ket{^{5}\text{CV}_j^q}$  & $\delta_{ij}\delta_{pq}E_Q - \delta_{pq}(1 - \delta_{ij})[F_{ij}^\text{d} + \frac{1}{2}(i0|0j)  + \frac{1}{2}(i0'|0'j) + (ij|pp)] + \delta_{ij}(1 - \delta_{pq})[F_{pq}^\text{d} - (pq|ii) - \frac{1}{2}(p0|0q) - \frac{1}{2}(p0'|0'q)] - (1 - \delta_{ij})(1 - \delta_{pq})(ij|pq)]$ \\ \hline
         
    \end{tabular}
\end{table}

{\centering
\renewcommand{\arraystretch}{1.2} 
\begin{longtable}{|m{0.2\textwidth}|m{0.5\textwidth}|}
\caption{Analytical expressions for the singlet block of the transition dipole matrix in the XCIS-D basis. Indices $i,j,k,l$ represent core MOs, while indices $p,q,r,s$ represent virtual MOs. $\sum_o$ represents a sum over all occupied orbitals. The $\delta$ symbols used is the Kronecker delta, used to show when CSFs how couplings change when CSFs have common core or virtual orbitals. Note that the matrix is symmetric meaning only the upper diagonal elements are shown.} \\
    \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{\mu}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ or two electron integrals}} \\ 
     \hline
     \endfirsthead
     \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{\mu}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ or two electron integrals}} \\ 
     \hline
     \endhead

     \hline
     \multicolumn{2}{c}{\textit{Continued on next page...}} \\
     \endfoot

     \hline
     \endlastfoot
    
     $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{ZW}^-}$ & $0$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{ZW}^+}$ & $2\mu_{00'}$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{CS}_i^0}$ & $-\mu_{i0}$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{CS}_i^{0'}}$ & $\mu_{i0'}$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{SV}_0^p}$ & $\mu_{0j}$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{SV}_{0'}^p}$ & $-\mu_{0'j}$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1S}\text{CV}_{i}^p}$ & $\sqrt{2}\mu_{ip}$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1T}\text{CV}_{i}^p}$ & $0$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
         $\bra{^{1}\text{OS}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\

         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{ZW}^+}$ & $\mu_{00} - \mu_{0'0'}$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{CS}_i^0}$ & $\mu_{i0'}$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{CS}_i^{0'}}$ & $\mu_{i0}$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{SV}_0^p}$ & $-\mu_{0p}$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{SV}_{0'}^p}$ & $-\mu_{0'p}$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1S}\text{CV}_{i}^p}$ & $0$  \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1T}\text{CV}_{i}^p}$ & $0$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$  \\
         $\bra{^{1}\text{ZW}^-} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\

         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{CS}_i^0}$ & $\mu_{i0'}$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{CS}_i^{0'}}$ & $-\mu_{i0}$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{SV}_0^p}$ & $-\mu_{0p}$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{SV}_{0'}^p}$ & $\mu_{0'p}$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1S}\text{CV}_{i}^p}$ & $0$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1T}\text{CV}_{i}^p}$ & $0$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
         $\bra{^{1}\text{ZW}^+} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\

         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{CS}_j^{0}}$ & $\delta_{ij} \sum_r \mu_{rr} -  (1 - \delta_{ij})\mu_{ij}$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{CS}_j^{0'}}$ & $\delta_{ij}\mu_{00'}$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{SV}_0^p}$ & $0$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{SV}_{0'}^p}$ & $0$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1S}\text{CV}_{j}^p}$ & $-\frac{1}{\sqrt{2}}\delta_{ij}\mu_{0p}$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1T}\text{CV}_{j}^p}$ & $\frac{\sqrt{3}}{\sqrt{2}}\delta_{ij}\mu_{0p}$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $\sqrt{2}\delta_{ij}\mu_{i0'}$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $\delta_{ij}\mu_{k0'} + \delta_{ik}\mu_{j0'}$  \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
         $\bra{^{1}\text{CS}_i^0} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\

         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1}\text{CS}_j^{0'}}$ & $\delta_{ij}\sum_r \mu_{rr} - (1 - \delta_{ij})\mu_{ij}$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1}\text{SV}_0^p}$ & $0$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1}\text{SV}_{0'}^p}$ & $0$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1S}\text{CV}_{j}^p}$ & $\frac{1}{\sqrt{2}}\delta_{ij}\mu_{0'p}$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1T}\text{CV}_{j}^p}$ & $\frac{\sqrt{3}}{\sqrt{2}}\delta_{ij}\mu_{0'p}$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $-\sqrt{2}\delta_{ij}\mu_{i0}$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $-\delta_{ij}\mu_{k0} - \delta_{ik}\mu_{j0}$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
         $\bra{^{1}\text{CS}_i^{0'}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\

         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1}\text{SV}_0^q}$ & $\delta_{pq}\sum_o \mu_{oo} + (1 - \delta_{pq})\mu_{pq}$ \\
         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1}\text{SV}_{0'}^q}$ & $-\delta_{pq}\mu_{00'}$ \\
         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1S}\text{CV}_{i}^q}$ & $-\frac{1}{\sqrt{2}}\delta_{pq}\mu_{i0}$ \\
         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1T}\text{CV}_{i}^q}$ & $-\frac{\sqrt{3}}{\sqrt{2}}\delta_{pq}\mu_{i0}$ \\
         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $\sqrt{2}\delta_{pq}\mu_{0'p}$ \\
         $\bra{^{1}\text{SV}_0^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $\delta_{pq}\mu_{0'r} +\delta_{pr}\mu_{0'q}$ \\

         $\bra{^{1}\text{SV}_{0'}^p} \hat{\mu} \ket{^{1}\text{SV}_{0'}^q}$ & $\delta_{pq}\sum_o \mu_{oo} + (1-\delta_{pq})\mu_{pq}$ \\
         $\bra{^{1}\text{SV}_{0'}^p} \hat{\mu} \ket{^{1S}\text{CV}_{i}^q}$ & $\frac{1}{\sqrt{2}}\delta_{pq}\mu_{i0'}$ \\
         $\bra{^{1}\text{SV}_{0'}^p} \hat{\mu} \ket{^{1T}\text{CV}_{i}^q}$ & $-\frac{\sqrt{3}}{\sqrt{2}}\delta_{pq}\mu_{i0'}$ \\
         $\bra{^{1}\text{SV}_{0'}^p} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{SV}_{0'}^p} \hat{\mu} \ket{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1}\text{SV}_{0'}^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $-\sqrt{2}\delta_{pq}\mu_{0p}$ \\
         $\bra{^{1}\text{SV}_{0'}^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $-\delta_{pq}\mu_{0r} -\delta_{pr}\mu_{0q}$ \\

         $\bra{^{1S}\text{CV}_{i}^p} \hat{\mu} \ket{^{1S}\text{CV}_{j}^q}$ & $\delta_{ij}\delta_{pq}\sum_o\mu_{oo} - \delta_{pq}(1 - \delta_{ij})\mu_{ij} + \delta_{ij}(1-\delta_{pq})\mu_{pq}$ \\
         $\bra{^{1S}\text{CV}_{i}^p} \hat{\mu} \ket{^{1T}\text{CV}_{j}^q}$ & $0$ \\
         $\bra{^{1S}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1S}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1S}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $0$ \\
         $\bra{^{1S}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $0$ \\

         $\bra{^{1T}\text{CV}_{i}^p} \hat{\mu} \ket{^{1T}\text{CV}_{j}^q}$ & $\delta_{ij}\delta_{pq}\sum_o\mu_{oo} - \delta_{pq}(1 - \delta_{ij})\mu_{ik} + \delta_{ik}(1-\delta_{jl})\mu_{jl}$ \\
         $\bra{^{1T}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1T}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $0$ \\
         $\bra{^{1T}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $0$ \\
         $\bra{^{1T}\text{CV}_{i}^p} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $0$ \\

         $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{j}}^{0' \bar{0'}}}$ & $\delta_{ij}\sum_o\mu_{oo}$ \\
         $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{\mu} \ket{^{1}\text{CS}_{j~~\bar{k}}^{0' \bar{0'}}}$ & $-\sqrt{2}\delta_{ij}\mu_{ij} -\sqrt{2}\delta_{ik}\mu_{ik}$ \\
         $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
         $\bra{^{1}\text{CS}_{i~~\bar{i}}^{0' \bar{0'}}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\

         $\bra{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}} \hat{\mu} \ket{^{1}\text{CS}_{k~~\bar{l}}^{0' \bar{0'}}}$ & $\delta_{ik}\delta_{jl}\sum_o \mu_{oo} - \delta_{ik}(1 - \delta_{jl})\mu_{jl} - \delta_{jl}(1 - \delta_{ik})\mu_{ik}$ \\
         $\bra{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}}$ & $0$ \\
         $\bra{^{1}\text{CS}_{i~~\bar{j}}^{0' \bar{0'}}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}}$ & $0$ \\

        $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{q}}}$ & $\delta_{pq}\sum_o\mu_{oo}$ \\
         $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{p}}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{q \bar{r}}}$ & $\sqrt{2}\delta_{pq}\mu_{pr} + \sqrt{2}\delta_{pr}\mu_{pr}$ \\

        $\bra{^{1}\text{SV}_{0\bar{0}}^{p \bar{q}}} \hat{\mu} \ket{^{1}\text{SV}_{0\bar{0}}^{r \bar{s}}}$ & $\delta_{pr}\delta_{qs}\sum_o\mu_{oo} + \delta_{pr}(1-\delta_{qs})\mu_{qs} + \delta_{qs}(1-\delta_{pr})\mu_{pr}$  \\
     
\end{longtable}
}

{\centering
\renewcommand{\arraystretch}{1.2} 
\begin{longtable}{|m{0.2\textwidth}|m{0.5\textwidth}|}
\caption{Analytical expressions for the triplet block of the transition dipole matrix in the XCIS-D basis. Indices $i,j,k,l$ represent core MOs, while indices $p,q,r,s$ represent virtual MOs. $\sum_o$ represents a sum over all occupied orbitals. The $\delta$ symbols used is the Kronecker delta, used to show when CSFs how couplings change when CSFs have common core or virtual orbitals. Note that the matrix is symmetric meaning only the upper diagonal elements are shown.} \\
    \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{\mu}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ or two electron integrals}} \\ 
     \hline
     \endfirsthead
     \hline
     \makecell{\textbf{Off-Diagonal} \\ \textbf{$\hat{\mu}$ Matrix Element}} & \makecell{\textbf{Expression in terms of $F^\text{d}$ or two electron integrals}} \\ 
     \hline
     \endhead

     \hline
     \multicolumn{2}{c}{\textit{Continued on next page...}} \\
     \endfoot

     \hline
     \endlastfoot
    
     $\bra{^{3}\text{OS}}\hat{\mu} \ket{^3\text{CS}_i^0}$ &  $\mu_{i0}$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^3\text{CS}_i^{0'}}$ &  $\mu_{i0'}$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^3\text{SV}_0^p}$ &  $\mu_{0p}$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^3\text{SV}_{0'}^p}$ & $-\mu_{0'p}$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^{3T}\text{CV}_i^p}$ &  $\sqrt{2}\mu_{ip}$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^{3S}\text{CV}_i^p}$ &  $0$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^{3X}\text{CV}_i^p}$ &  $0$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^{3}\text{CS}_{i~~\bar{j}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^{3}\text{OS}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}$ &  $0$ \\

         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^3\text{CS}_j^0}$ &  $\delta_{ij}\sum_o \mu_{oo} - (1 - \delta_{ij})\mu_{ij}$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^3\text{CS}_j^{0'}}$ &  $\delta_{ij}\mu_{00'}$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^3\text{SV}_0^p}$ &  $0$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^3\text{SV}_{0'}^p}$ &  $0$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^{3T}\text{CV}_j^p}$ &  $\frac{1}{\sqrt{2}}\delta_{ij}\mu_{0p}$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^{3S}\text{CV}_j^p}$ &  $\frac{1}{\sqrt{2}}\delta_{ij}\mu_{0p}$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^{3X}\text{CV}_j^p}$ &  $\delta_{ij}\mu_{0p}$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^{3}\text{CS}_{j~~\bar{k}}^{0'\bar{0'}}}$ &  $\delta_{ij}\mu_{k0'} - \delta_{ik}\mu_{j0'}$ \\
         $\bra{^3\text{CS}_i^0}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}$ &  $0$ \\

         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^3\text{CS}_j^{0'}}$ &  $\delta_{ij}\sum_o \mu_{oo} - (1 - \delta_{ij})\mu_{ij}$  \\
         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^3\text{SV}_0^p}$ &  $0$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^3\text{SV}_{0'}^p}$ &  $0$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^{3T}\text{CV}_j^p}$ &  $\frac{1}{\sqrt{2}}\delta_{ij}\mu_{0'p}$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^{3S}\text{CV}_j^p}$ &  $-\frac{1}{\sqrt{2}}\delta_{ij}\mu_{0'p}$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^{3X}\text{CV}_j^p}$ &  $\delta_{ij}\mu_{0'p}$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $-\delta_{ij}\mu_{k0} + \delta_{ik}\mu_{j0}$ \\
         $\bra{^3\text{CS}_i^{0'}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}$ &  $0$ \\

         $\bra{^3\text{SV}_0^{p}}\hat{\mu} \ket{^3\text{SV}_0^q}$ &  $\delta_{pq}\sum_o \mu_{oo} + (1- \delta_{pq})\mu_{pq}$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{\mu} \ket{^3\text{SV}_{0'}^q}$ & $\delta_{pq}\mu_{00'}$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{\mu} \ket{^{3T}\text{CV}_i^q}$ & $-\frac{1}{\sqrt{2}}\delta_{pq}\mu_{i0}$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{\mu} \ket{^{3S}\text{CV}_i^q}$ & $\frac{1}{\sqrt{2}}\delta_{pq}\mu_{i0}$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{\mu} \ket{^{3X}\text{CV}_i^q}$ & $\delta_{pq}\mu_{i0}$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{\mu} \ket{^{3}\text{CS}_{i~\bar{j}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^3\text{SV}_0^{p}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $\delta_{pq}\mu_{0'r} - \delta_{pr}\mu_{0'q}$ \\

         $\bra{^3\text{SV}_{0'}^{p}}\hat{\mu} \ket{^3\text{SV}_{0'}^q}$ &  $\delta_{pq}\sum_o \mu_{oo} + (1-\delta_{pq})\mu_{pq}$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{\mu} \ket{^{3T}\text{CV}_i^q}$ & $\frac{1}{\sqrt{2}}\delta_{pq}\mu_{i0'}$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{\mu} \ket{^{3S}\text{CV}_i^q}$ & $\frac{1}{\sqrt{2}}\delta_{pq}\mu_{i0'}$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{\mu} \ket{^{3X}\text{CV}_i^q}$ & $-\delta_{pq}\mu_{i0'}$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{\mu} \ket{^{3}\text{CS}_{i~\bar{j}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^3\text{SV}_{0'}^{p}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $\delta_{pq}\mu_{0r} - \delta_{pr}\mu_{0q}$ \\

         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3T}\text{CV}_j^q}$ & $\delta_{ij}\delta_{pq}\sum_o\mu_{oo} - \delta_{pq}(1 - \delta_{ij})\mu_{ij} + \delta_{ij}(1-\delta_{pq})\mu_{pq}$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3S}\text{CV}_j^q}$ & $0$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3X}\text{CV}_j^q}$ & $0$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^{3T}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ & $0$ \\

         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3S}\text{CV}_j^q}$ & $\delta_{ij}\delta_{pq}\sum_o\mu_{oo} - \delta_{pq}(1 - \delta_{ij})\mu_{ij} + \delta_{ij}(1-\delta_{pq})\mu_{pq}$ \\
         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3X}\text{CV}_j^q}$ & $0$ \\
         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^{3S}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $0$ \\

         $\bra{^{3X}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3X}\text{CV}_j^q}$ & $\delta_{ij}\delta_{pq}\sum_o\mu_{oo} - \delta_{pq}(1 - \delta_{ij})\mu_{ij} + \delta_{ij}(1-\delta_{pq})\mu_{pq}$ \\
         $\bra{^{3X}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3}\text{CS}_{j~\bar{k}}^{0'\bar{0'}}}$ &  $0$ \\
         $\bra{^{3X}\text{CV}_{i}^{p}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $0$ \\

         $\bra{^{3}\text{CS}_{i~~\bar{j}}^{0'\bar{0'}}}\hat{\mu} \ket{^{3}\text{CS}_{k~~\bar{l}}^{0'\bar{0'}}}$ &  $\delta_{ik}\delta_{jl}\sum_o \mu_{oo} + \delta_{ik}(1 - \delta_{jl})\mu_{jl} - \delta_{jl}(1 - \delta_{ik})\mu_{ik}$ \\
         $\bra{^{3}\text{CS}_{i~~j}^{0'\bar{0'}}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{q\bar{r}}}$ &  $0$ \\

         $\bra{^{3}\text{SV}_{0\bar{0}}^{p\bar{q}}}\hat{\mu} \ket{^{3}\text{SV}_{0\bar{0}}^{r\bar{s}}}$ &  $\delta_{pr}\delta_{qs}\sum_o\mu_{oo} + \delta_{pr}(1 - \delta_{qs})\mu_{qs} - \delta_{qs}(1 - \delta_{pr})\mu_{pr}$ \\

         $\bra{^{5}\text{CV}_i^p}\hat{\mu} \ket{^{5}\text{CV}_j^q}$ &  $\delta_{ij}\delta_{pq}\sum_o \mu_{oo} - \delta_{pq}(1 - \delta_{ij})\mu_{ij} + \delta_{ij}(1 - \delta_{pq})\mu_{pq}$ \\
     
\end{longtable}
\begin{tabular}{|p{4cm}|p{8.5cm}|}
    \hline
    $\hat{H}$ Matrix element & =  \\ \hline
     $\bra{^{5}\text{CV}_i^p}\hat{\mu} \ket{^{5}\text{CV}_j^q}$ &  $\delta_{ij}\delta_{pq}\sum_o \mu_{oo} - \delta_{pq}(1 - \delta_{ij})\mu_{ij} + \delta_{ij}(1 - \delta_{pq})\mu_{pq}$ \\ \hline
    \end{tabular}
